The Four Color Theorem with Linearly Many Reducible Configurations and Near-Linear Time Coloring

We give a near-linear time 4-coloring algorithm for planar graphs, improving on the previous quadratic time algorithm by Robertson et al. from 1996. Such an algorithm cannot be achieved by the known proofs of the Four Color Theorem (4CT). Technically speaking, we show the following significant generalization of the 4CT: every planar triangulation contains linearly many pairwise non-touching reducible configurations or pairwise non-crossing obstructing cycles of length at most 5 (which all allow for making effective 4-coloring reductions). The known proofs of the 4CT only show the existence of a single reducible configuration or obstructing cycle in the above statement. The existence is proved using the discharging method based on combinatorial curvature. It identifies reducible configurations in parts where the local neighborhood has positive combinatorial curvature. Our result significantly strengthens the known proofs of 4CT, showing that we can also find reductions in large ``flat" parts where the curvature is zero, and moreover, we can make reductions almost anywhere in a given planar graph. This also opens possibilities for extensions to higher surfaces since we can find such flat parts in any large-width triangulation of any fixed surface. From a computational perspective, the old proofs allowed us to apply induction on a problem that is smaller by some additive constant. The inductive step took linear time, resulting in a quadratic total time. With our linear number of reducible configurations or obstructing cycles, we can reduce the problem size by a constant factor. Our inductive step takes $O(n\log n)$ time, yielding a 4-coloring in $O(n\log n)$ total time. To efficiently handle a linear number of reducible configurations, we need them to be sufficiently robust to be useful in other applications. All our reducible configurations are what is known as D-reducible.

==> tikz/rule.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}

\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure*}[htbp]
% \scalebox{0.8}{
% \begin{tabular}{ccccc}

% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 0, 0)
% \begin{tikzpicture} []
%     \node [deg5] at (0.3, 0.3) (v0) {};
%     \node [deg5] at (1.3, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \draw [->>-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 0, 1)
% \begin{tikzpicture} []
%     \node [deg6] at (0.3, 0.3) (v0) {};
%     \node [above = 0.16 cm of v0, anchor=center] (v0-) { \!\!$-$ };
%     \node [deg7] at (1.3, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (0.8, 1.166) (v2) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v2, v0/v1, v1/v2}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 0, 2)
% \begin{tikzpicture} []
%     \node [deg6] at (0.8, 0.3) (v0) {};
%     \node [above = 0.16 cm of v0, anchor=center] (v0-) { $-$ };
%     \node [deg5] at (1.8, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.3, 1.166) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2-) { $-$ };
%     \node [deg5] at (0.3, 1.166) (v3) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v1/v2, v2/v3}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 0, 3)
% \begin{tikzpicture} []
%     \node [deg6] at (0.8, 0.3) (v0) {};
%     \node [above = 0.16 cm of v0, anchor=center] (v0-) { $-$ };
%     \node [deg6] at (1.8, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $\,+$ };
%     \node [deg6] at (1.3, 1.166) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2-) { $-$ };
%     \node [deg6] at (0.3, 1.166) (v3) {};
%     \node [above = 0.16 cm of v3, anchor=center] (v3-) { $-$ };
%     \node [deg5] at (0.8, 2.032) (v4) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3, v2/v4, v3/v4}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 0, 4)
% \begin{tikzpicture} []
%     \node [deg6] at (0.8, 0.3) (v0) {};
%     \node [deg6] at (1.8, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $\,+$ };
%     \node [deg6] at (1.3, 1.166) (v2) {};
%     \node [deg6] at (0.3, 1.166) (v3) {};
%     \node [above = 0.16 cm of v3, anchor=center] (v3-) { $-$ };
%     \node [deg5] at (1.8, 2.032) (v4) {};
%     \node [deg6] at (0.8, 2.032) (v5) {};
%     \node [above = 0.16 cm of v5, anchor=center] (v5-) { $-$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3, v2/v4, v2/v5, v3/v5, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 1, 0)
% \begin{tikzpicture} []
%     \node [deg6] at (0.8, 0.3) (v0) {};
%     \node [deg7] at (1.8, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.3, 1.166) (v2) {};
%     \node [deg5] at (2.24, 1.508) (v3) {};
%     \node [deg6] at (0.3, 1.166) (v4) {};
%     \node [deg6] at (1.126, 2.151) (v5) {};
%     \node [above = 0.16 cm of v5, anchor=center] (v5-) { $-$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v1/v2, v1/v3, v2/v4, v2/v5, v2/v3, v3/v5, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 1, 1)
% \begin{tikzpicture} []
%     \node [deg6] at (0.8, 0.3) (v0) {};
%     \node [deg7] at (1.8, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (0.3, 1.166) (v2) {};
%     \node [deg6] at (1.3, 1.166) (v3) {};
%     \node [deg5] at (2.3, 1.166) (v4) {};
%     \node [deg6] at (1.8, 2.032) (v5) {};
%     \node [above = 0.16 cm of v5, anchor=center] (v5-) { $-$ };
%     \node [deg6] at (0.8, 2.032) (v6) {};
%     \node [above = 0.16 cm of v6, anchor=center] (v6-) { $-$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v1/v4, v1/v3, v2/v6, v2/v3, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 1, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 0.3) (v0) {};
%     \node [deg7] at (1.523, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.146, 1.082) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2-) { $-$ };
%     \node [deg5] at (0.3, 1.275) (v3) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v1/v2, v2/v3}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 1, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 0.3) (v0) {};
%     \node [deg7] at (2.201, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.824, 1.082) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2-) { $-$ };
%     \node [deg5] at (0.3, 0.734) (v3) {};
%     \node [deg6] at (0.978, 1.275) (v4) {};
%     \node [above = 0.16 cm of v4, anchor=center] (v4-) { $-$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v4, v1/v2, v2/v4, v3/v4}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 1, 4)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.082) (v0) {};
%     \node [deg7] at (1.523, 1.082) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.146, 0.3) (v2) {};
%     \node [deg6] at (1.146, 1.864) (v3) {};
%     \node [above = 0.16 cm of v3, anchor=center] (v3-) { $-$ };
%     \node [deg6] at (0.3, 2.057) (v4) {};
%     \node [above = 0.16 cm of v4, anchor=center] (v4-) { $-$ };
%     \node [deg5] at (0.859, 2.683) (v5) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v4, v0/v3, v0/v1, v0/v2, v1/v3, v1/v2, v3/v5, v3/v4, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 2, 0)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.082) (v0) {};
%     \node [deg7] at (1.523, 1.082) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg7] at (1.146, 1.864) (v2) {};
%     \node [deg5] at (1.146, 0.3) (v3) {};
%     \node [deg5] at (0.3, 2.057) (v4) {};
%     \node [deg5] at (0.701, 2.609) (v5) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v1/v2, v1/v3, v2/v4, v2/v5, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 2, 1)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.275) (v0) {};
%     \node [deg8] at (1.523, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.146, 0.493) (v2) {};
%     \node [deg5] at (0.3, 0.3) (v3) {};
%     \node [deg5] at (1.146, 2.057) (v4) {};
%     \node [deg5] at (1.146, 2.925) (v5) {};
%     \node [deg6] at (0.3, 2.25) (v6) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v4, v2/v3, v4/v6, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 2, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.275) (v0) {};
%     \node [deg8] at (1.523, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.146, 0.493) (v2) {};
%     \node [deg5] at (0.3, 0.3) (v3) {};
%     \node [deg5] at (1.146, 2.057) (v4) {};
%     \node [deg7] at (0.3, 2.25) (v5) {};
%     \node [deg5] at (1.146, 2.925) (v6) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v5, v0/v4, v0/v1, v0/v2, v0/v3, v1/v4, v1/v2, v2/v3, v4/v6, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 2, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 0.734) (v0) {};
%     \node [deg7] at (2.201, 0.734) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.824, 1.516) (v2) {};
%     \node [deg6] at (0.978, 1.709) (v3) {};
%     \node [deg5] at (0.3, 1.168) (v4) {};
%     \node [deg5] at (0.3, 0.3) (v5) {};
%     \node [deg6] at (1.538, 2.335) (v6) {};
%     \node [above = 0.16 cm of v6, anchor=center] (v6+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v2/v3, v2/v6, v3/v6, v3/v4, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 2, 4)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [deg6] at (1.824, 0.493) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2+) { $+$ };
%     \node [deg6] at (0.978, 0.3) (v3) {};
%     \node [above = 0.16 cm of v3, anchor=center] (v3+) { $+$ };
%     \node [deg5] at (1.824, 2.057) (v4) {};
%     \node [deg6] at (0.978, 2.25) (v5) {};
%     \node [deg5] at (0.3, 1.709) (v6) {};
%     \node [deg5] at (1.824, 2.925) (v7) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v4, v2/v3, v4/v5, v4/v7, v5/v6, v5/v7}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 3, 0)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.824, 2.057) (v2) {};
%     \node [deg5] at (0.978, 2.25) (v3) {};
%     \node [deg5] at (0.3, 1.709) (v4) {};
%     \node [deg6] at (0.3, 0.841) (v5) {};
%     \node [deg5] at (0.978, 0.3) (v6) {};
%     \node [deg7] at (1.538, 2.876) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v2/v3, v2/v7, v3/v7, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 3, 1)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.082) (v0) {};
%     \node [deg7] at (2.201, 1.082) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.824, 0.3) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2+) { $+$ };
%     \node [deg5] at (1.824, 1.864) (v3) {};
%     \node [deg5] at (0.978, 2.057) (v4) {};
%     \node [deg6] at (0.3, 1.516) (v5) {};
%     \node [deg5] at (0.3, 0.648) (v6) {};
%     \node [deg6] at (2.67, 2.057) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v6, v0/v5, v0/v4, v1/v7, v1/v3, v1/v2, v3/v4, v3/v7, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 3, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 0.3) (v0) {};
%     \node [deg8] at (2.201, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.082) (v2) {};
%     \node [deg5] at (1.824, 1.95) (v3) {};
%     \node [deg5] at (2.67, 1.275) (v4) {};
%     \node [deg6] at (0.978, 1.275) (v5) {};
%     \node [deg5] at (0.3, 0.734) (v6) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v5, v0/v6, v0/v2, v0/v1, v1/v2, v1/v4, v2/v5, v2/v3, v2/v4, v3/v5, v3/v4, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 3, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.824, 2.057) (v2) {};
%     \node [deg5] at (0.978, 2.25) (v3) {};
%     \node [deg6] at (0.3, 1.709) (v4) {};
%     \node [deg5] at (0.3, 0.841) (v5) {};
%     \node [deg6] at (0.978, 0.3) (v6) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v6, v0/v4, v0/v5, v0/v3, v0/v2, v0/v1, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 3, 4)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (1.824, 2.057) (v2) {};
%     \node [deg6] at (0.978, 2.25) (v3) {};
%     \node [deg6] at (0.3, 1.709) (v4) {};
%     \node [deg5] at (0.3, 0.841) (v5) {};
%     \node [deg5] at (0.978, 0.3) (v6) {};
%     \node [deg6] at (1.592, 2.863) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v2/v3, v2/v7, v3/v7, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 4, 0)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 0.762) (v0) {};
%     \node [deg7] at (1.523, 0.762) (v1) {};
%     \node [deg5] at (0.3, 1.737) (v2) {};
%     \node [deg6] at (1.146, 1.544) (v3) {};
%     \node [deg6] at (1.87, 1.557) (v4) {};
%     \node [deg5] at (2.352, 1.017) (v5) {};
%     \node [deg6] at (2.257, 0.3) (v6) {};
%     \node [above = 0.1 cm of v6, anchor=center] (v6+) { ~~~$+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v1/v6, v1/v5, v1/v4, v1/v3, v2/v3, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 4, 1)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 2.057) (v0) {};
%     \node [deg7] at (2.201, 2.057) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.275) (v2) {};
%     \node [deg5] at (0.978, 1.082) (v3) {};
%     \node [deg6] at (1.824, 2.839) (v4) {};
%     \node [deg5] at (0.978, 3.032) (v5) {};
%     \node [deg5] at (0.3, 2.491) (v6) {};
%     \node [deg7] at (0.3, 1.623) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $\!\!\!\!+$ };
%     \node [deg6] at (1.355, 0.3) (v8) {};
%     \node [above = 0.05 cm of v8, anchor=center] (v8+) { ~~~$+$ };
%     \node [deg6] at (1.538, 3.658) (v9) {};
%     \node [deg6] at (2.366, 3.517) (v10) {};
%     \node [above = 0.16 cm of v10, anchor=center] (v10+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v7, v0/v6, v0/v5, v0/v4, v1/v2, v1/v4, v2/v3, v2/v8, v3/v8, v3/v7, v4/v5, v4/v9, v4/v10, v5/v9, v5/v6, v6/v7, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 4, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 0.3) (v0) {};
%     \node [deg7] at (2.201, 0.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.082) (v2) {};
%     \node [deg5] at (0.978, 1.275) (v3) {};
%     \node [deg5] at (0.3, 0.734) (v4) {};
%     \node [deg7] at (1.355, 2.057) (v5) {};
%     \node [above = 0.16 cm of v5, anchor=center] (v5+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v2/v3, v2/v5, v3/v5, v3/v4}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 4, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 0.734) (v0) {};
%     \node [deg7] at (2.201, 0.734) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.516) (v2) {};
%     \node [deg6] at (0.978, 1.709) (v3) {};
%     \node [deg6] at (0.3, 1.168) (v4) {};
%     \node [deg5] at (0.3, 0.3) (v5) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v4, v0/v5, v0/v2, v0/v1, v0/v3, v1/v2, v2/v3, v3/v4, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (0, 4, 4)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [deg7] at (1.824, 0.493) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2+) { $+$ };
%     \node [deg6] at (0.978, 0.3) (v3) {};
%     \node [deg5] at (0.3, 0.841) (v4) {};
%     \node [deg5] at (0.3, 1.709) (v5) {};
%     \node [deg5] at (0.978, 2.25) (v6) {};
%     \node [deg6] at (1.824, 2.057) (v7) {};
%     \node [deg5] at (2.687, 1.96) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v7, v0/v6, v0/v2, v0/v3, v0/v4, v0/v5, v1/v7, v1/v8, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\

% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 0)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.057) (v2) {};
%     \node [deg6] at (0.978, 2.25) (v3) {};
%     \node [deg5] at (0.3, 1.709) (v4) {};
%     \node [deg5] at (0.3, 0.841) (v5) {};
%     \node [deg7] at (0.978, 0.3) (v6) {};
%     \node [above = 0.05 cm of v6, anchor=center] (v6+) { ~~~$+$ };
%     \node [deg6] at (1.592, 2.863) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v4, v0/v5, v0/v6, v1/v2, v2/v3, v2/v7, v3/v7, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 1)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.275) (v0) {};
%     \node [deg7] at (1.523, 1.275) (v1) {};
%     \node [deg7] at (1.146, 0.493) (v2) {};
%     \node [deg5] at (0.3, 0.3) (v3) {};
%     \node [deg5] at (1.146, 2.057) (v4) {};
%     \node [deg6] at (1.827, 0.462) (v5) {};
%     \node [above = 0.16 cm of v5, anchor=center] (v5+) { ~$+$ };
%     \node [deg6] at (1.827, 2.087) (v6) {};
%     \node [deg7] at (1.343, 2.807) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v3, v1/v6, v1/v4, v1/v2, v1/v5, v2/v3, v2/v5, v4/v7, v4/v6, v6/v7}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.082) (v0) {};
%     \node [deg8] at (1.523, 1.082) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg7] at (1.146, 1.864) (v2) {};
%     \node [deg5] at (1.146, 0.3) (v3) {};
%     \node [deg5] at (0.3, 2.057) (v4) {};
%     \node [deg6] at (0.701, 2.609) (v5) {};
%     \node [deg5] at (1.377, 2.7) (v6) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v1/v2, v1/v3, v2/v6, v2/v5, v2/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [deg7] at (1.824, 0.493) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2+) { $+$ };
%     \node [deg5] at (0.978, 0.3) (v3) {};
%     \node [deg5] at (0.3, 0.841) (v4) {};
%     \node [deg6] at (0.3, 1.709) (v5) {};
%     \node [deg5] at (0.978, 2.25) (v6) {};
%     \node [deg6] at (1.824, 2.057) (v7) {};
%     \node [deg5] at (2.506, 2.087) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v8, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 4)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.082) (v0) {};
%     \node [deg8] at (1.523, 1.082) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg7] at (1.146, 1.864) (v2) {};
%     \node [deg6] at (0.3, 2.057) (v3) {};
%     \node [deg5] at (0.701, 2.609) (v4) {};
%     \node [deg5] at (1.146, 0.3) (v5) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v5, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \end{tabular}
% }
% \end{figure}

% \begin{figure}[htbp]
% \scalebox{0.8}{
% \begin{tabular}{ccccc}

% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 0)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.275) (v0) {};
%     \node [deg7] at (2.201, 1.275) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg7] at (1.824, 2.057) (v2) {};
%     \node [deg5] at (0.978, 2.25) (v3) {};
%     \node [deg5] at (0.3, 1.709) (v4) {};
%     \node [deg6] at (0.3, 0.841) (v5) {};
%     \node [deg5] at (0.978, 0.3) (v6) {};
%     \node [deg6] at (1.824, 0.493) (v7) {};
%     \node [deg6] at (2.65, 1.789) (v8) {};
%     \node [above = 0.16 cm of v8, anchor=center] (v8+) { ~~$+$ };
%     \node [deg5] at (2.589, 2.468) (v9) {};
%     \node [deg6] at (2.055, 2.893) (v10) {};
%     \node [deg6] at (1.379, 2.802) (v11) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v7, v0/v5, v0/v6, v0/v4, v0/v3, v1/v2, v1/v8, v1/v7, v2/v8, v2/v3, v2/v11, v2/v10, v2/v9, v3/v4, v3/v11, v4/v5, v5/v6, v6/v7, v8/v9, v9/v10, v10/v11}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 1)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.112) (v0) {};
%     \node [deg7] at (2.201, 1.112) (v1) {};
%     \node [deg5] at (1.824, 1.894) (v2) {};
%     \node [deg7] at (0.978, 2.087) (v3) {};
%     \node [deg5] at (0.3, 1.546) (v4) {};
%     \node [deg5] at (1.824, 2.762) (v5) {};
%     \node [deg5] at (1.824, 0.331) (v6) {};
%     \node [deg6] at (2.506, 0.3) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { ~$+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v6, v0/v3, v0/v4, v1/v7, v1/v6, v1/v2, v2/v3, v2/v5, v3/v5, v3/v4, v6/v7}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.275) (v0) {};
%     \node [deg7] at (1.523, 1.275) (v1) {};
%     \node [deg7] at (1.146, 2.057) (v2) {};
%     \node [deg5] at (0.3, 2.25) (v3) {};
%     \node [deg5] at (1.146, 0.493) (v4) {};
%     \node [deg6] at (1.827, 0.462) (v5) {};
%     \node [deg5] at (2.32, 0.934) (v6) {};
%     \node [deg6] at (1.827, 2.087) (v7) {};
%     \node [above = 0.16 cm of v7, anchor=center] (v7+) { $+$ };
%     \node [deg6] at (2.32, 1.616) (v8) {};
%     \node [above = 0.16 cm of v8, anchor=center] (v8+) { $+$ };
%     \node [deg8] at (0.3, 0.3) (v9) {};
%     \node [above = 0.16 cm of v9, anchor=center] (v9+) { $\!\!\!+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v9, v0/v4, v0/v1, v0/v3, v0/v2, v1/v7, v1/v2, v1/v5, v1/v4, v1/v6, v1/v8, v2/v3, v2/v7, v4/v9, v4/v5, v5/v6, v6/v8, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.827) (v0) {};
%     \node [deg7] at (2.201, 1.827) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg7] at (1.824, 2.609) (v2) {};
%     \node [deg7] at (1.824, 1.045) (v3) {};
%     \node [deg6] at (0.978, 2.802) (v4) {};
%     \node [deg5] at (0.3, 2.261) (v5) {};
%     \node [deg5] at (1.379, 3.354) (v6) {};
%     \node [deg5] at (0.978, 0.852) (v7) {};
%     \node [deg5] at (1.379, 0.3) (v8) {};
%     \node [deg6] at (2.055, 3.445) (v9) {};
%     \node [above = 0.16 cm of v9, anchor=center] (v9+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v2, v0/v4, v0/v5, v0/v1, v0/v3, v0/v7, v1/v2, v1/v3, v2/v9, v2/v6, v2/v4, v3/v7, v3/v8, v4/v6, v4/v5, v6/v9, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 4)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.536) (v0) {};
%     \node [deg7] at (2.201, 1.536) (v1) {};
%     \node [deg7] at (1.824, 2.318) (v2) {};
%     \node [deg6] at (2.65, 2.05) (v3) {};
%     \node [above = 0.16 cm of v3, anchor=center] (v3+) { ~~$+$ };
%     \node [deg6] at (2.589, 2.729) (v4) {};
%     \node [above = 0.16 cm of v4, anchor=center] (v4+) { $+$ };
%     \node [deg5] at (2.055, 3.155) (v5) {};
%     \node [deg6] at (1.379, 3.063) (v6) {};
%     \node [deg5] at (0.978, 2.511) (v7) {};
%     \node [deg5] at (0.3, 1.97) (v8) {};
%     \node [deg5] at (1.824, 0.754) (v9) {};
%     \node [deg7] at (2.382, 0.879) (v10) {};
%     \node [above = 0.16 cm of v10, anchor=center] (v10+) { ~$+$ };
%     \node [deg6] at (2.021, 0.3) (v11) {};
%     \node [above = 0.16 cm of v11, anchor=center] (v11+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v9, v0/v1, v0/v7, v0/v8, v0/v2, v1/v9, v1/v10, v1/v2, v1/v3, v2/v3, v2/v4, v2/v5, v2/v6, v2/v7, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8, v9/v10, v9/v11, v10/v11}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 0)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.103) (v0) {};
%     \node [deg7] at (2.201, 1.103) (v1) {};
%     \node [deg7] at (1.824, 0.322) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2+) { $+$ };
%     \node [deg6] at (2.445, 0.3) (v3) {};
%     \node [deg6] at (1.824, 1.885) (v4) {};
%     \node [deg6] at (0.978, 2.078) (v5) {};
%     \node [deg5] at (0.3, 1.537) (v6) {};
%     \node [deg5] at (1.538, 2.704) (v7) {};
%     \node [deg5] at (2.687, 1.788) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v5, v0/v6, v1/v4, v1/v2, v1/v8, v1/v3, v2/v3, v4/v5, v4/v8, v4/v7, v5/v7, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 1)
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.918) (v0) {};
%     \node [deg7] at (2.201, 1.918) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg7] at (1.824, 1.136) (v2) {};
%     \node [deg7] at (1.824, 2.7) (v3) {};
%     \node [deg6] at (0.978, 0.943) (v4) {};
%     \node [deg6] at (0.3, 1.484) (v5) {};
%     \node [deg5] at (0.3, 2.352) (v6) {};
%     \node [deg6] at (0.978, 2.893) (v7) {};
%     \node [deg5] at (1.379, 0.392) (v8) {};
%     \node [deg5] at (1.379, 3.445) (v9) {};
%     \node [deg6] at (2.055, 0.3) (v10) {};
%     \node [above = 0.16 cm of v10, anchor=center] (v10+) { ~~$+$ };
%     \node [deg6] at (2.055, 3.537) (v11) {};
%     \node [above = 0.16 cm of v11, anchor=center] (v11+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v3, v0/v1, v0/v7, v0/v6, v0/v5, v0/v4, v0/v2, v1/v3, v1/v2, v2/v4, v2/v8, v2/v10, v3/v7, v3/v9, v3/v11, v4/v8, v4/v5, v5/v6, v6/v7, v7/v9, v8/v10, v9/v11}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 2)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.493) (v0) {};
%     \node [deg7] at (1.523, 1.493) (v1) {};
%     \node [deg5] at (1.146, 2.275) (v2) {};
%     \node [deg7] at (0.3, 2.468) (v3) {};
%     \node [deg6] at (1.992, 2.468) (v4) {};
%     \node [deg7] at (1.146, 3.143) (v5) {};
%     \node [above = 0.16 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg7] at (1.146, 0.711) (v6) {};
%     \node [deg6] at (0.3, 0.518) (v7) {};
%     \node [deg6] at (1.971, 0.979) (v8) {};
%     \node [above = 0.16 cm of v8, anchor=center] (v8+) { $+$ };
%     \node [deg6] at (1.91, 0.3) (v9) {};
%     \node [above = 0.16 cm of v9, anchor=center] (v9+) { ~~$+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v6, v0/v3, v0/v2, v0/v7, v1/v2, v1/v4, v1/v6, v1/v8, v2/v4, v2/v3, v2/v5, v3/v5, v4/v5, v6/v7, v6/v8, v6/v9, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 3)
% \begin{tikzpicture} []
%     \node [deg7] at (0.523, 1.112) (v0) {};
%     \node [deg7] at (1.523, 1.112) (v1) {};
%     \node [deg7] at (1.146, 0.331) (v2) {};
%     \node [above = 0.16 cm of v2, anchor=center] (v2+) { $+$ };
%     \node [deg6] at (1.827, 0.3) (v3) {};
%     \node [deg5] at (2.32, 0.771) (v4) {};
%     \node [deg6] at (2.32, 1.453) (v5) {};
%     \node [deg5] at (1.827, 1.925) (v6) {};
%     \node [deg6] at (1.146, 1.894) (v7) {};
%     \node [deg5] at (0.3, 2.087) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v7, v0/v8, v0/v1, v0/v2, v1/v7, v1/v2, v1/v3, v1/v4, v1/v5, v1/v6, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 4)
% \begin{tikzpicture} []
%     \node [deg8] at (0.3, 1.3) (v0) {};
%     \node [deg7] at (1.3, 1.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { ~$+$ };
%     \node [deg5] at (1.007, 2.007) (v2) {};
%     \node [deg5] at (0.3, 2.3) (v3) {};
%     \node [deg5] at (0.3, 0.3) (v4) {};
%     \node [deg5] at (1.007, 0.593) (v5) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v5, v0/v4, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v4/v5}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 3, 0)
% \begin{tikzpicture} []
%     \node [deg8] at (1.007, 1.907) (v0) {};
%     \node [deg7] at (2.007, 1.907) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.714, 1.2) (v2) {};
%     \node [deg5] at (1.007, 0.907) (v3) {};
%     \node [deg5] at (1.714, 2.614) (v4) {};
%     \node [deg6] at (1.007, 2.907) (v5) {};
%     \node [deg5] at (0.3, 2.614) (v6) {};
%     \node [deg5] at (1.814, 3.373) (v7) {};
%     \node [deg6] at (2.473, 2.714) (v8) {};
%     \node [above = 0.16 cm of v8, anchor=center] (v8+) { $+$ };
%     \node [deg6] at (1.473, 0.3) (v9) {};
%     \node [above = 0.16 cm of v9, anchor=center] (v9+) { ~~~$+$ };
%     \node [deg7] at (0.3, 1.2) (v10) {};
%     \node [above = 0.16 cm of v10, anchor=center] (v10+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v10, v0/v3, v0/v2, v0/v1, v0/v4, v0/v5, v0/v6, v1/v2, v1/v4, v1/v8, v2/v3, v2/v9, v3/v9, v3/v10, v4/v7, v4/v5, v4/v8, v5/v7, v5/v6, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 3, 1)
% \begin{tikzpicture} []
%     \node [deg8] at (1.3, 1.007) (v0) {};
%     \node [deg7] at (2.3, 1.007) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg6] at (2.007, 1.714) (v2) {};
%     \node [deg5] at (1.3, 2.007) (v3) {};
%     \node [deg5] at (0.593, 1.714) (v4) {};
%     \node [deg5] at (0.3, 1.007) (v5) {};
%     \node [deg5] at (0.593, 0.3) (v6) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v6, v0/v2, v0/v3, v0/v1, v0/v4, v0/v5, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 3, 2)
% \begin{tikzpicture} []
%     \node [deg8] at (1.3, 1.3) (v0) {};
%     \node [deg7] at (2.3, 1.3) (v1) {};
%     \node [above = 0.16 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (2.007, 2.007) (v2) {};
%     \node [deg5] at (1.3, 2.3) (v3) {};
%     \node [deg5] at (0.593, 2.007) (v4) {};
%     \node [deg5] at (0.3, 1.3) (v5) {};
%     \node [deg7] at (0.593, 0.593) (v6) {};
%     \node [above = 0.16 cm of v6, anchor=center] (v6+) { $+$ };
%     \node [deg5] at (1.3, 0.3) (v7) {};
%     \node [deg6] at (2.766, 2.107) (v8) {};
%     \node [above = 0.16 cm of v8, anchor=center] (v8+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v8, v2/v8, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \end{tabular}
% }

\scalebox{0.8}{
\begin{tabular}{ccccccc}

\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 0)
\begin{tikzpicture} []
    \node [deg5] at (0.3, 0.3) (v0) {};
    \node [deg5] at (1.133, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \draw [->>-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (0.7,1.2) {R(1)};
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.3, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg7] at (1.133, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.717, 1.022) (v2) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v1/v2}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (0.7,1.5) {R(2)};
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.717, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg5] at (1.55, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.133, 1.022) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (0.3, 1.022) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v1/v2, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (1.0,1.7) {R(3)};
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.717, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg6] at (1.55, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.133, 1.022) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg6] at (0.3, 1.022) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (0.717, 1.743) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3, v2/v4, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.717, 0.3) (v0) {};
    \node [deg6] at (1.55, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.133, 1.022) (v2) {};
    \node [deg6] at (0.3, 1.022) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (1.55, 1.743) (v4) {};
    \node [deg6] at (0.717, 1.743) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3, v2/v4, v2/v5, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 5)
\begin{tikzpicture} []
    \node [deg6] at (0.717, 0.3) (v0) {};
    \node [deg7] at (1.55, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.133, 1.022) (v2) {};
    \node [deg5] at (1.916, 1.307) (v3) {};
    \node [deg6] at (0.3, 1.022) (v4) {};
    \node [deg6] at (0.989, 1.842) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v1/v2, v1/v3, v2/v4, v2/v5, v2/v3, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 0, 6)
\begin{tikzpicture} []
    \node [deg6] at (0.717, 0.3) (v0) {};
    \node [deg7] at (1.55, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (0.3, 1.022) (v2) {};
    \node [deg6] at (1.133, 1.022) (v3) {};
    \node [deg5] at (1.967, 1.022) (v4) {};
    \node [deg6] at (1.55, 1.743) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg6] at (0.717, 1.743) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v1/v4, v1/v3, v2/v6, v2/v3, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.3) (v0) {};
    \node [deg7] at (1.319, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.005, 0.952) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (0.3, 1.112) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v1/v2, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (1.0,1.7) {R(8)};
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.3) (v0) {};
    \node [deg7] at (1.884, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.57, 0.952) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (0.3, 0.662) (v3) {};
    \node [deg6] at (0.865, 1.112) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v4, v1/v2, v2/v4, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (1.0,1.8) {R(9)};
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.952) (v0) {};
    \node [deg7] at (1.319, 0.952) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.005, 0.3) (v2) {};
    \node [deg6] at (1.005, 1.603) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg6] at (0.3, 1.764) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg5] at (0.766, 2.286) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v3, v0/v1, v0/v2, v1/v3, v1/v2, v3/v5, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.952) (v0) {};
    \node [deg7] at (1.319, 0.952) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.005, 1.603) (v2) {};
    \node [deg5] at (1.005, 0.3) (v3) {};
    \node [deg5] at (0.3, 1.764) (v4) {};
    \node [deg5] at (0.634, 2.224) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v1/v2, v1/v3, v2/v4, v2/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 1.112) (v0) {};
    \node [deg8] at (1.319, 1.112) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.005, 0.461) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (1.005, 1.764) (v4) {};
    \node [deg5] at (1.005, 2.487) (v5) {};
    \node [deg6] at (0.3, 1.925) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v4, v2/v3, v4/v6, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 5)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 1.112) (v0) {};
    \node [deg8] at (1.319, 1.112) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.005, 0.461) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (1.005, 1.764) (v4) {};
    \node [deg7] at (0.3, 1.925) (v5) {};
    \node [deg5] at (1.005, 2.487) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v4, v0/v1, v0/v2, v0/v3, v1/v4, v1/v2, v2/v3, v4/v6, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 1, 6)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.662) (v0) {};
    \node [deg7] at (1.884, 0.662) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.57, 1.313) (v2) {};
    \node [deg6] at (0.865, 1.474) (v3) {};
    \node [deg5] at (0.3, 1.023) (v4) {};
    \node [deg5] at (0.3, 0.3) (v5) {};
    \node [deg6] at (1.377, 1.985) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v2/v3, v2/v6, v3/v6, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [deg6] at (1.57, 0.461) (v2) {};
    \node [right = 0.15 cm of v2, anchor=center] (v2+) { $+$ };
    \node [deg6] at (0.865, 0.3) (v3) {};
    \node [left = 0.15 cm of v3, anchor=center] (v3+) { $+$ };
    \node [deg5] at (1.57, 1.764) (v4) {};
    \node [deg6] at (0.865, 1.925) (v5) {};
    \node [deg5] at (0.3, 1.474) (v6) {};
    \node [deg5] at (1.377, 2.436) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v4, v2/v3, v4/v5, v4/v7, v5/v6, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.57, 1.764) (v2) {};
    \node [deg5] at (0.865, 1.925) (v3) {};
    \node [deg5] at (0.3, 1.474) (v4) {};
    \node [deg6] at (0.3, 0.751) (v5) {};
    \node [deg5] at (0.865, 0.3) (v6) {};
    \node [deg7] at (1.179, 2.576) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v2/v3, v2/v7, v3/v7, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.952) (v0) {};
    \node [deg7] at (1.884, 0.952) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.57, 0.3) (v2) {};
    \node [right = 0.15 cm of v2, anchor=center] (v2+) { $+$ };
    \node [deg5] at (1.57, 1.603) (v3) {};
    \node [deg5] at (0.865, 1.764) (v4) {};
    \node [deg6] at (0.3, 1.313) (v5) {};
    \node [deg5] at (0.3, 0.59) (v6) {};
    \node [deg6] at (2.275, 1.764) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v6, v0/v5, v0/v4, v1/v7, v1/v3, v1/v2, v3/v4, v3/v7, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.3) (v0) {};
    \node [deg8] at (1.884, 0.3) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.57, 0.952) (v2) {};
    \node [deg5] at (1.57, 1.675) (v3) {};
    \node [deg5] at (2.275, 1.112) (v4) {};
    \node [deg6] at (0.865, 1.112) (v5) {};
    \node [deg5] at (0.3, 0.662) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v6, v0/v2, v0/v1, v1/v2, v1/v4, v2/v5, v2/v3, v2/v4, v3/v5, v3/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.57, 1.764) (v2) {};
    \node [deg5] at (0.865, 1.925) (v3) {};
    \node [deg6] at (0.3, 1.474) (v4) {};
    \node [deg5] at (0.3, 0.751) (v5) {};
    \node [deg6] at (0.865, 0.3) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v4, v0/v5, v0/v3, v0/v2, v0/v1, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 5)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.57, 1.764) (v2) {};
    \node [deg6] at (0.865, 1.925) (v3) {};
    \node [deg6] at (0.3, 1.474) (v4) {};
    \node [deg5] at (0.3, 0.751) (v5) {};
    \node [deg5] at (0.865, 0.3) (v6) {};
    \node [deg6] at (1.377, 2.436) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v2/v3, v2/v7, v3/v7, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 2, 6)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.743) (v0) {};
    \node [deg7] at (1.319, 0.743) (v1) {};
    \node [deg5] at (0.3, 1.556) (v2) {};
    \node [deg6] at (1.005, 1.395) (v3) {};
    \node [deg6] at (1.652, 1.507) (v4) {};
    \node [deg5] at (2.115, 0.989) (v5) {};
    \node [deg6] at (2.024, 0.3) (v6) {};
    \node [right = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v1/v6, v1/v5, v1/v4, v1/v3, v2/v3, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.675) (v0) {};
    \node [deg7] at (1.884, 1.675) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.57, 1.023) (v2) {};
    \node [deg5] at (0.865, 0.862) (v3) {};
    \node [deg6] at (1.57, 2.326) (v4) {};
    \node [deg5] at (0.865, 2.487) (v5) {};
    \node [deg5] at (0.3, 2.036) (v6) {};
    \node [deg7] at (0.3, 1.313) (v7) {};
    \node [left = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg6] at (1.57, 0.3) (v8) {};
    \node [right = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg6] at (1.332, 3.009) (v9) {};
    \node [deg6] at (2.021, 2.892) (v10) {};
    \node [above = 0.15 cm of v10, anchor=center] (v10+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v7, v0/v6, v0/v5, v0/v4, v1/v2, v1/v4, v2/v3, v2/v8, v3/v8, v3/v7, v4/v5, v4/v9, v4/v10, v5/v9, v5/v6, v6/v7, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.3) (v0) {};
    \node [deg7] at (1.884, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.57, 0.952) (v2) {};
    \node [deg5] at (0.865, 1.112) (v3) {};
    \node [deg5] at (0.3, 0.662) (v4) {};
    \node [deg7] at (1.179, 1.764) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v2/v3, v2/v5, v3/v5, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.662) (v0) {};
    \node [deg7] at (1.884, 0.662) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.57, 1.313) (v2) {};
    \node [deg6] at (0.865, 1.474) (v3) {};
    \node [deg6] at (0.3, 1.023) (v4) {};
    \node [deg5] at (0.3, 0.3) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v5, v0/v2, v0/v1, v0/v3, v1/v2, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [deg7] at (1.57, 0.461) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2+) { $+$ };
    \node [deg6] at (0.865, 0.3) (v3) {};
    \node [deg5] at (0.3, 0.751) (v4) {};
    \node [deg5] at (0.3, 1.474) (v5) {};
    \node [deg5] at (0.865, 1.925) (v6) {};
    \node [deg6] at (1.57, 1.764) (v7) {};
    \node [deg5] at (2.138, 1.789) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v7, v0/v6, v0/v2, v0/v3, v0/v4, v0/v5, v1/v7, v1/v8, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.57, 1.764) (v2) {};
    \node [deg6] at (0.865, 1.925) (v3) {};
    \node [deg5] at (0.3, 1.474) (v4) {};
    \node [deg5] at (0.3, 0.751) (v5) {};
    \node [deg7] at (0.865, 0.3) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \node [deg6] at (1.57, 2.487) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v4, v0/v5, v0/v6, v1/v2, v2/v3, v2/v7, v3/v7, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 5)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 1.449) (v0) {};
    \node [deg7] at (1.319, 1.449) (v1) {};
    \node [deg7] at (1.005, 2.1) (v2) {};
    \node [deg5] at (0.3, 2.261) (v3) {};
    \node [deg5] at (1.005, 0.797) (v4) {};
    \node [deg6] at (1.573, 2.126) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \node [deg6] at (1.573, 0.772) (v6) {};
    \node [deg7] at (1.255, 0.3) (v7) {};
    \node [right = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v3, v1/v6, v1/v4, v1/v2, v1/v5, v2/v3, v2/v5, v4/v7, v4/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 3, 6)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.952) (v0) {};
    \node [deg8] at (1.319, 0.952) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.005, 1.603) (v2) {};
    \node [deg5] at (1.005, 0.3) (v3) {};
    \node [deg5] at (0.3, 1.764) (v4) {};
    \node [deg6] at (0.634, 2.224) (v5) {};
    \node [deg5] at (1.197, 2.3) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v1/v2, v1/v3, v2/v6, v2/v5, v2/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [deg7] at (1.57, 0.461) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2+) { $+$ };
    \node [deg5] at (0.865, 0.3) (v3) {};
    \node [deg5] at (0.3, 0.751) (v4) {};
    \node [deg6] at (0.3, 1.474) (v5) {};
    \node [deg5] at (0.865, 1.925) (v6) {};
    \node [deg6] at (1.57, 1.764) (v7) {};
    \node [deg5] at (2.289, 1.683) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v8, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.952) (v0) {};
    \node [deg8] at (1.319, 0.952) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.005, 1.603) (v2) {};
    \node [deg6] at (0.3, 1.764) (v3) {};
    \node [deg5] at (0.634, 2.224) (v4) {};
    \node [deg5] at (1.005, 0.3) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v5, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.112) (v0) {};
    \node [deg7] at (1.884, 1.112) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.57, 1.764) (v2) {};
    \node [deg5] at (0.865, 1.925) (v3) {};
    \node [deg5] at (0.3, 1.474) (v4) {};
    \node [deg6] at (0.3, 0.751) (v5) {};
    \node [deg5] at (0.865, 0.3) (v6) {};
    \node [deg6] at (1.57, 0.461) (v7) {};
    \node [deg6] at (2.258, 1.541) (v8) {};
    \node [right = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg5] at (2.207, 2.107) (v9) {};
    \node [deg6] at (1.763, 2.461) (v10) {};
    \node [deg6] at (1.199, 2.385) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v7, v0/v5, v0/v6, v0/v4, v0/v3, v1/v2, v1/v8, v1/v7, v2/v8, v2/v3, v2/v11, v2/v10, v2/v9, v3/v4, v3/v11, v4/v5, v5/v6, v6/v7, v8/v9, v9/v10, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.977) (v0) {};
    \node [deg7] at (1.884, 0.977) (v1) {};
    \node [deg5] at (1.57, 1.629) (v2) {};
    \node [deg7] at (0.865, 1.789) (v3) {};
    \node [deg5] at (0.3, 1.339) (v4) {};
    \node [deg5] at (1.57, 2.352) (v5) {};
    \node [deg5] at (1.57, 0.326) (v6) {};
    \node [deg6] at (2.138, 0.3) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v6, v0/v3, v0/v4, v1/v7, v1/v6, v1/v2, v2/v3, v2/v5, v3/v5, v3/v4, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 1.112) (v0) {};
    \node [deg7] at (1.319, 1.112) (v1) {};
    \node [deg7] at (1.005, 1.764) (v2) {};
    \node [deg5] at (0.3, 1.925) (v3) {};
    \node [deg5] at (1.005, 0.461) (v4) {};
    \node [deg6] at (1.573, 0.435) (v5) {};
    \node [deg5] at (1.984, 0.828) (v6) {};
    \node [deg6] at (1.573, 1.789) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg6] at (1.984, 1.397) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg8] at (0.3, 0.3) (v9) {};
    \node [left = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v9, v0/v4, v0/v1, v0/v3, v0/v2, v1/v7, v1/v2, v1/v5, v1/v4, v1/v6, v1/v8, v2/v3, v2/v7, v4/v9, v4/v5, v5/v6, v6/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 5)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.572) (v0) {};
    \node [deg7] at (1.884, 1.572) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.57, 2.224) (v2) {};
    \node [deg7] at (1.57, 0.921) (v3) {};
    \node [deg6] at (0.865, 2.385) (v4) {};
    \node [deg5] at (0.3, 1.934) (v5) {};
    \node [deg5] at (1.199, 2.845) (v6) {};
    \node [deg5] at (0.865, 0.76) (v7) {};
    \node [deg5] at (1.199, 0.3) (v8) {};
    \node [deg6] at (1.763, 2.921) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v4, v0/v5, v0/v1, v0/v3, v0/v7, v1/v2, v1/v3, v2/v9, v2/v6, v2/v4, v3/v7, v3/v8, v4/v6, v4/v5, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 4, 6)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.33) (v0) {};
    \node [deg7] at (1.884, 1.33) (v1) {};
    \node [deg7] at (1.57, 1.982) (v2) {};
    \node [deg6] at (2.258, 1.758) (v3) {};
    \node [right = 0.15 cm of v3, anchor=center] (v3+) { $+$ };
    \node [deg6] at (2.207, 2.324) (v4) {};
    \node [right = 0.15 cm of v4, anchor=center] (v4+) { $+$ };
    \node [deg5] at (1.763, 2.679) (v5) {};
    \node [deg6] at (1.199, 2.602) (v6) {};
    \node [deg5] at (0.865, 2.143) (v7) {};
    \node [deg5] at (0.3, 1.692) (v8) {};
    \node [deg5] at (1.57, 0.679) (v9) {};
    \node [deg7] at (2.035, 0.782) (v10) {};
    \node [right = 0.15 cm of v10, anchor=center] (v10+) { $+$ };
    \node [deg6] at (1.734, 0.3) (v11) {};
    \node [right = 0.15 cm of v11, anchor=center] (v11+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v9, v0/v1, v0/v7, v0/v8, v0/v2, v1/v9, v1/v10, v1/v2, v1/v3, v2/v3, v2/v4, v2/v5, v2/v6, v2/v7, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8, v9/v10, v9/v11, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 0.977) (v0) {};
    \node [deg7] at (1.884, 0.977) (v1) {};
    \node [deg7] at (1.57, 0.326) (v2) {};
    \node [left = 0.15 cm of v2, anchor=center] (v2+) { $+$ };
    \node [deg6] at (2.138, 0.3) (v3) {};
    \node [deg6] at (1.57, 1.629) (v4) {};
    \node [deg6] at (0.865, 1.789) (v5) {};
    \node [deg5] at (0.3, 1.339) (v6) {};
    \node [deg5] at (1.355, 2.155) (v7) {};
    \node [deg5] at (2.138, 1.654) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v5, v0/v6, v1/v4, v1/v2, v1/v8, v1/v3, v2/v3, v4/v5, v4/v8, v4/v7, v5/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.051, 1.649) (v0) {};
    \node [deg7] at (1.884, 1.649) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.57, 0.997) (v2) {};
    \node [deg7] at (1.57, 2.3) (v3) {};
    \node [deg6] at (0.865, 0.836) (v4) {};
    \node [deg6] at (0.3, 1.287) (v5) {};
    \node [deg5] at (0.3, 2.01) (v6) {};
    \node [deg6] at (0.865, 2.461) (v7) {};
    \node [deg5] at (1.199, 0.376) (v8) {};
    \node [deg5] at (1.199, 2.921) (v9) {};
    \node [deg6] at (1.763, 0.3) (v10) {};
    \node [right = 0.15 cm of v10, anchor=center] (v10+) { $+$ };
    \node [deg6] at (1.763, 2.997) (v11) {};
    \node [above = 0.15 cm of v11, anchor=center] (v11+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v7, v0/v6, v0/v5, v0/v4, v0/v2, v1/v3, v1/v2, v2/v4, v2/v8, v2/v10, v3/v7, v3/v9, v3/v11, v4/v8, v4/v5, v5/v6, v6/v7, v7/v9, v8/v10, v9/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 1.294) (v0) {};
    \node [deg7] at (1.319, 1.294) (v1) {};
    \node [deg5] at (1.005, 1.946) (v2) {};
    \node [deg7] at (0.3, 2.107) (v3) {};
    \node [deg6] at (1.47, 1.842) (v4) {};
    \node [deg7] at (1.249, 2.366) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \node [deg7] at (1.005, 0.643) (v6) {};
    \node [deg6] at (0.3, 0.482) (v7) {};
    \node [deg6] at (1.693, 0.866) (v8) {};
    \node [right = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg6] at (1.642, 0.3) (v9) {};
    \node [right = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v6, v0/v3, v0/v2, v0/v7, v1/v2, v1/v4, v1/v6, v1/v8, v2/v4, v2/v3, v2/v5, v3/v5, v4/v5, v6/v7, v6/v8, v6/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.485, 0.977) (v0) {};
    \node [deg7] at (1.319, 0.977) (v1) {};
    \node [deg7] at (1.005, 0.326) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2+) { $+$ };
    \node [deg6] at (1.573, 0.3) (v3) {};
    \node [deg5] at (1.984, 0.693) (v4) {};
    \node [deg6] at (1.984, 1.261) (v5) {};
    \node [deg5] at (1.573, 1.654) (v6) {};
    \node [deg6] at (1.005, 1.629) (v7) {};
    \node [deg5] at (0.3, 1.789) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v8, v0/v1, v0/v2, v1/v7, v1/v2, v1/v3, v1/v4, v1/v5, v1/v6, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 4)
\begin{tikzpicture} []
    \node [deg8] at (0.3, 1.133) (v0) {};
    \node [deg7] at (1.133, 1.133) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.889, 0.544) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (0.3, 1.967) (v4) {};
    \node [deg5] at (0.889, 1.723) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v5, v0/v4, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (1.0,2.3) {R(40)};
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 5)
\begin{tikzpicture} []
    \node [deg8] at (0.889, 1.639) (v0) {};
    \node [deg7] at (1.723, 1.639) (v1) {};
    \node [right = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.479, 1.05) (v2) {};
    \node [deg5] at (0.889, 0.806) (v3) {};
    \node [deg5] at (1.479, 2.229) (v4) {};
    \node [deg6] at (0.889, 2.473) (v5) {};
    \node [deg5] at (0.3, 2.229) (v6) {};
    \node [deg5] at (1.562, 2.861) (v7) {};
    \node [deg6] at (2.111, 2.312) (v8) {};
    \node [right = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg6] at (1.278, 0.3) (v9) {};
    \node [right = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \node [deg7] at (0.3, 1.05) (v10) {};
    \node [left = 0.15 cm of v10, anchor=center] (v10+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v10, v0/v3, v0/v2, v0/v1, v0/v4, v0/v5, v0/v6, v1/v2, v1/v4, v1/v8, v2/v3, v2/v9, v3/v9, v3/v10, v4/v7, v4/v5, v4/v8, v5/v7, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 5, 6)
\begin{tikzpicture} []
    \node [deg8] at (1.133, 0.889) (v0) {};
    \node [deg7] at (1.967, 0.889) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.723, 1.479) (v2) {};
    \node [deg5] at (1.133, 1.723) (v3) {};
    \node [deg5] at (0.544, 1.479) (v4) {};
    \node [deg5] at (0.3, 0.889) (v5) {};
    \node [deg5] at (0.544, 0.3) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v2, v0/v3, v0/v1, v0/v4, v0/v5, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.13\hsize}
\centering
% (page, row, col) = (0, 6, 0)
\begin{tikzpicture} []
    \node [deg8] at (1.133, 1.133) (v0) {};
    \node [deg7] at (1.967, 1.133) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.723, 1.723) (v2) {};
    \node [deg5] at (1.133, 1.967) (v3) {};
    \node [deg5] at (0.544, 1.723) (v4) {};
    \node [deg5] at (0.3, 1.133) (v5) {};
    \node [deg7] at (0.544, 0.544) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \node [deg5] at (1.133, 0.3) (v7) {};
    \node [deg6] at (2.355, 1.806) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v8, v2/v8, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
    \node at (2.1,0.4) {R(43)};
\end{tikzpicture}
\end{minipage}
&
\end{tabular}
}
\caption{The set $\mathcal{R}$ of discharging rules used in this paper. We explicitly label only discharging rules mentioned in the text. All but  rules R(1) and R(40) are asymmetric around the discharging edge, and for each asymmetric rule, a symmetric version is viewed as a different discharging rule sending its own charge. 
The set $\cR$ consists of (R1)--(R43) plus the symmetric versions, so in total, $\cR$ has 84 rules. 
\label{fig:rules}}
\end{figure*}
\end{document}

